The Complexity of Recognition of Linguistically Adequate Dependency Grammars

Results of computational complexity exist for a wide range of phrase structure-based grammar formalisms, while there is an apparent lack of such results for dependency-based formalisms. We here adapt a result on the complexity of ID/LP-grammars to the dependency framework. Contrary to previous studies on heavily restricted dependency grammars, we prove that recognition (and thus, parsing) of linguistically adequate dependency grammars is NP-complete.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig017077
%%Creator: /tools/tex/bin.sun4/fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Jul 27 10:11:55 1994
%%For: neuhaus@watchtower (Peter Neuhaus)
%%Orientation: Portrait
%%BoundingBox: 0 0 104 51
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-89.0 131.0 translate 0.900 -0.900 scale
2.000 setlinewidth
n 144.679 117.000 23.678 -39.308 39.308 arcn
gs col-1 s gr
% Polyline
n 113 88 m 98 88 98 130 15 arcto 4 {pop} repeat 98 145 199 145 15 arcto 4 {pop} repeat 214 145 214 103 15 arcto 4 {pop} repeat 214 88 113 88 15 arcto 4 {pop} repeat clp gs col-1 s gr
/Helvetica findfont 24.00 scalefont setfont
141 126 m 
gs 1 -1 scale (L I F) col-1 show gr
$F2psEnd


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig019571
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Dec 27 17:14:39 1996
%%For: nobi@sambao.coling.uni-freiburg.de (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 167 104
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-50.0 135.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.90000 0.90000 sc
0.500 slw
% Polyline
n 119 77 m 149 62 l 209 77 l gs col-1 s gr 
% Polyline
n 89 107 m 209 92 l 179 107 l gs col-1 s gr 
% Interp Spline
gs  [4.4] 0 sd
n 230 80 m
	226.9 74.2 217.2 71.6 212 71 curveto
	201.7 69.8 181.8 73.4 173 80 curveto
	166.2 85.1 158.8 98.6 158 107 curveto
	157.5 112.2 159.2 121.3 164 125 curveto
	173.1 132.1 190.8 130.7 200 128 curveto
	208.7 125.4 222.5 115.1 227 107 curveto
	230.6 100.6 234.2 87.8 230 80 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs n 101 62 m
	95.8 76.7 108.8 95.0 116 104 curveto
	125.2 115.4 149.2 131.2 164 134 curveto
	180.7 137.1 212.4 137.9 227 122 curveto
	240.0 107.8 244.4 81.9 233 65 curveto
	213.8 36.4 166.4 34.4 140 38 curveto
	127.5 39.7 106.3 46.9 101 62 curveto
 cp  gs col-1 s gr
 gr

% Interp Spline
gs n 71 83 m
	83.5 77.8 97.4 90.4 104 98 curveto
	108.0 102.6 112.0 112.4 110 119 curveto
	107.8 126.1 99.5 133.3 92 134 curveto
	79.9 135.2 63.8 128.7 59 116 curveto
	54.5 104.2 58.9 88.1 71 83 curveto
 cp  gs col-1 s gr
 gr

/Helvetica ff 12.00 scf sf
149 59 m
gs 1 -1 sc (know) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 12.00 scf sf
119 89 m
gs 1 -1 sc (I) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 10.00 scf sf
104 68 m
gs 1 -1 sc (subject) col-1 sh gr
/Helvetica ff 12.00 scf sf
209 89 m
gs 1 -1 sc (likes) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 12.00 scf sf
179 119 m
gs 1 -1 sc (John) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 12.00 scf sf
89 119 m
gs 1 -1 sc (Beans) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 10.00 scf sf
194 107 m
gs 1 -1 sc (subject) col-1 sh gr
/Helvetica-Oblique ff 10.00 scf sf
125 110 m
gs 1 -1 sc (object) col-1 sh gr
/Helvetica-Oblique ff 10.00 scf sf
182 68 m
gs 1 -1 sc (vcomp) col-1 sh gr
/Helvetica ff 12.00 scf sf
74 146 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica ff 12.00 scf sf
212 146 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica ff 10.00 scf sf
80 149 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica ff 10.00 scf sf
218 149 m
gs 1 -1 sc (2) col-1 sh gr
$F2psEnd
rs


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vertex.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Tue Oct 15 15:41:38 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 150 140
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-53.0 204.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
/Helvetica-BoldOblique ff 180.00 scf sf
901 2026 m
gs 1 -1 sc (e) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
991 2116 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2971 2026 m
gs 1 -1 sc (e) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3061 2116 m
gs 1 -1 sc (4) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
1891 3106 m
gs 1 -1 sc (e) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
1981 3196 m
gs 1 -1 sc (3) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
1441 1396 m
gs 1 -1 sc (e) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
1531 1486 m
gs 1 -1 sc (2) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2341 1396 m
gs 1 -1 sc (e) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2431 1486 m
gs 1 -1 sc (5) col-1 sh gr
7.500 slw
% Ellipse
n 1125 2925 64 64 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 1125 1125 64 64 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 2925 2925 64 64 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Ellipse
n 2925 1125 64 64 0 360 DrawEllipse gs 0.00 setgray ef gr gs col0 s gr

% Polyline
n 1125 1125 m 2925 2925 l gs col-1 s gr 
% Polyline
n 1125 1125 m 1125 2925 l 2925 2925 l 2925 1125 l 1125 2925 l gs col-1 s gr 
/Helvetica-BoldOblique ff 180.00 scf sf
855 1125 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3105 1125 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
855 3015 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3060 3015 m
gs 1 -1 sc (d) col-1 sh gr
$F2psEnd
rs


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dg-vertex-dis.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Dec 27 19:14:59 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 155 206
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-136.0 365.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
/Helvetica-BoldOblique ff 180.00 scf sf
3287 3963 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3512 3514 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3962 3967 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3737 4417 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2836 3510 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3061 3060 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2385 4413 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2610 3963 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4185 4863 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4410 5313 m
gs 1 -1 sc (b) col-1 sh gr
7.500 slw
% Polyline
 [66.7] 0 sd
n 4005 5178 m 4005 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3780 5178 m 3780 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3555 5178 m 3555 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3330 5178 m 3330 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3105 5178 m 3105 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2880 5178 m 2880 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2655 5178 m 2655 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2430 5178 m 2430 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2205 5178 m 2205 5583 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 4455 5402 m 4455 5582 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 4230 5178 m 4230 5583 l gs col-1 s gr  [] 0 sd
% Polyline
n 2205 2655 m 2655 3780 l gs col-1 s gr 
% Polyline
n 2205 2655 m 3105 2880 l gs col-1 s gr 
% Polyline
n 3105 3105 m 2880 3375 l gs col-1 s gr 
% Polyline
n 3105 3105 m 3555 3330 l gs col-1 s gr 
% Polyline
n 3555 3555 m 3330 3780 l gs col-1 s gr 
% Polyline
n 3555 3555 m 4005 3780 l gs col-1 s gr 
% Polyline
n 4005 4005 m 3780 4230 l gs col-1 s gr 
% Polyline
n 2655 4005 m 2430 4230 l gs col-1 s gr 
% Polyline
n 2655 4005 m 4230 4680 l gs col-1 s gr 
% Polyline
n 4230 4905 m 4455 5130 l gs col-1 s gr 
/Helvetica-BoldOblique ff 180.00 scf sf
2160 2612 m
gs 1 -1 sc (s) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
3240 3150 m
gs 1 -1 sc  336.0 rot (same) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
2835 3375 m
gs 1 -1 sc  49.0 rot (unmrk) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
2376 4227 m
gs 1 -1 sc  46.0 rot (unmrk) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
3279 3780 m
gs 1 -1 sc  47.0 rot (unmrk) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
3690 3600 m
gs 1 -1 sc  336.0 rot (same) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
3729 4228 m
gs 1 -1 sc  47.0 rot (unmrk) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
3150 4185 m
gs 1 -1 sc  336.0 rot (same) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
4281 4848 m
gs 1 -1 sc  314.0 rot (unmrk) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
2353 2910 m
gs 1 -1 sc  293.0 rot (mark1) col-1 sh gr
/Helvetica-Narrow ff 150.00 scf sf
2560 2693 m
gs 1 -1 sc  348.0 rot (mark2) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4185 5762 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3960 5762 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3735 5762 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3510 5762 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3285 5762 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3060 5762 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2835 5762 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2610 5762 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2385 5762 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2160 5762 m
gs 1 -1 sc (s) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4410 5761 m
gs 1 -1 sc (b) col-1 sh gr
$F2psEnd
rs


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dg-vertex.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Wed Dec 18 11:30:41 1996
%%For: neuhaus@kindofblue (Peter Neuhaus)
%Magnification: 1.05
%%Orientation: Portrait
%%BoundingBox: 0 0 294 117
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-96.0 221.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 792 m 0 0 l 612 0 l 612 792 l cp clip
 0.06299 0.06299 sc
/Helvetica-BoldOblique ff 180.00 scf sf
4051 2883 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4276 2883 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4501 2883 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4726 2883 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
4951 2883 m
gs 1 -1 sc (c) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
5176 2883 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
5401 2883 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
5626 2883 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
5851 2883 m
gs 1 -1 sc (d) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
6076 2883 m
gs 1 -1 sc (d) col-1 sh gr
7.500 slw
% Polyline
n 2745 2925 m 2070 3285 l gs col-1 s gr 
% Polyline
n 2745 2925 m 2295 3285 l gs col-1 s gr 
% Polyline
n 2745 2925 m 2520 3285 l gs col-1 s gr 
% Polyline
n 2745 2925 m 1845 3285 l gs col-1 s gr 
% Polyline
n 3871 2925 m 3196 3285 l gs col-1 s gr 
% Polyline
n 3871 2925 m 3421 3285 l gs col-1 s gr 
% Polyline
n 3871 2925 m 3646 3285 l gs col-1 s gr 
% Polyline
n 1620 1890 m 3870 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 2745 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 4320 2475 l 4320 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 4545 2475 l 4545 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 4770 2475 l 4770 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 5220 2475 l 5220 2700 l gs col-1 s gr 
% Polyline
n 1665 1890 m 5670 2475 l 5670 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 5895 2475 l 5895 2700 l gs col-1 s gr 
% Polyline
n 1665 1890 m 6120 2475 l 6120 2700 l gs col-1 s gr 
0.000 slw
% Polyline
n 1530 1665 m 1755 1665 l 1755 1890 l 1530 1890 l cp 
7.500 slw
% Polyline
n 1620 1890 m 4095 2475 l 4095 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 4995 2475 l 4995 2700 l gs col-1 s gr 
% Polyline
n 1620 1890 m 5445 2475 l 5445 2700 l gs col-1 s gr 
% Polyline
n 3871 2925 m 2971 3285 l gs col-1 s gr 
/Helvetica-BoldOblique ff 180.00 scf sf
1801 3467 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2026 3467 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2251 3467 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2926 3467 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3151 3467 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3376 3467 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3601 3467 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2700 2880 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
3825 2880 m
gs 1 -1 sc (b) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
1575 1845 m
gs 1 -1 sc (s) col-1 sh gr
/Helvetica ff 150.00 scf sf
2071 2431 m
gs 1 -1 sc (u) col-1 sh gr
/Helvetica ff 150.00 scf sf
2701 2431 m
gs 1 -1 sc (u) col-1 sh gr
/Helvetica ff 150.00 scf sf
3917 2666 m
gs 1 -1 sc (h) col-1 sh gr
/Helvetica ff 150.00 scf sf
5042 2657 m
gs 1 -1 sc (h) col-1 sh gr
/Helvetica ff 150.00 scf sf
5267 2657 m
gs 1 -1 sc (h) col-1 sh gr
/Helvetica ff 150.00 scf sf
5492 2657 m
gs 1 -1 sc (h) col-1 sh gr
/Helvetica ff 120.00 scf sf
4232 2747 m
gs 1 -1 sc (5) col-1 sh gr
/Helvetica ff 120.00 scf sf
5357 2747 m
gs 1 -1 sc (3) col-1 sh gr
/Helvetica ff 120.00 scf sf
5582 2747 m
gs 1 -1 sc (4) col-1 sh gr
/Helvetica ff 120.00 scf sf
2161 2521 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica ff 120.00 scf sf
2791 2521 m
gs 1 -1 sc (2) col-1 sh gr
/Helvetica-BoldOblique ff 180.00 scf sf
2475 3465 m
gs 1 -1 sc (a) col-1 sh gr
/Helvetica ff 150.00 scf sf
2701 3151 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 150.00 scf sf
3826 3151 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 120.00 scf sf
2746 3241 m
gs 1 -1 sc (4) col-1 sh gr
/Helvetica ff 120.00 scf sf
3871 3241 m
gs 1 -1 sc (4) col-1 sh gr
/Helvetica ff 150.00 scf sf
4140 2655 m
gs 1 -1 sc (h) col-1 sh gr
/Helvetica ff 120.00 scf sf
4005 2745 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica ff 150.00 scf sf
4410 2655 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 120.00 scf sf
4455 2745 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica ff 150.00 scf sf
4635 2655 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 150.00 scf sf
4860 2655 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 150.00 scf sf
5760 2655 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 150.00 scf sf
5985 2655 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 120.00 scf sf
5130 2745 m
gs 1 -1 sc (2) col-1 sh gr
/Helvetica ff 120.00 scf sf
4680 2745 m
gs 1 -1 sc (2) col-1 sh gr
/Helvetica ff 120.00 scf sf
4905 2745 m
gs 1 -1 sc (3) col-1 sh gr
/Helvetica ff 120.00 scf sf
5805 2745 m
gs 1 -1 sc (4) col-1 sh gr
/Helvetica ff 120.00 scf sf
6030 2745 m
gs 1 -1 sc (5) col-1 sh gr
/Helvetica ff 150.00 scf sf
2115 3060 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 120.00 scf sf
2160 3105 m
gs 1 -1 sc (1) col-1 sh gr
/Helvetica ff 150.00 scf sf
3285 3060 m
gs 1 -1 sc (r) col-1 sh gr
/Helvetica ff 120.00 scf sf
3330 3105 m
gs 1 -1 sc (1) col-1 sh gr
$F2psEnd
rs

